Heavy Quark Symmetry Violation in Semileptonic Decays of D Mesons

The decays of $D$ mesons to $K l \nu$ and $K^* l \nu$ final states exhibit significant deviations from the predictions of heavy-quark symmetry, as one might expect since the strange quark's mass is of the same order as the QCD scale. Nonetheless, in order to understand where the most significant effects might lie for heavier systems (such as $B \to D l\nu$ and $B \to D^* l\nu$), the pattern of these deviations is analyzed from the standpoint of perturbative QCD and ${\cal O}(1/m_s)$ corrections. Two main effects are noted. First, the perturbative QCD corrections lead to an overall decrease of predicted rates, which can be understood in terms of production of excited kaonic states. Second, ${\cal O}(1/m_s)$ effects tend to cancel the perturbative QCD corrections in the case of $Kl\nu$ decay, while they have minimal effect in $K^*l\nu$ decay.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
%
%
% The following is one postscript file that contains all 8 figures.
% Figures 2 and 3 share the same page, so there should be 7 pages of
% output.
%
%
%%%%% (cut here)
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 396 360
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 100 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 8308 6700 M
 37224 6700 L
 37224 33624 L
 8308 33624 L
 8308 6700 L
closepath
clip
newpath
% a simple data curve
newpath
 100 setlinewidth
LTS
 35910 13191 M
 33583 13365 L
 31257 13565 L
 28931 13802 L
 26604 14086 L
 24278 14435 L
 21952 14878 L
 20789 15149 L
 19626 15464 L
 18462 15835 L
 17299 16283 L
 16136 16832 L
 14973 17527 L
 14508 17860 L
 14042 18233 L
 13577 18654 L
 13112 19134 L
 12647 19685 L
 12181 20325 L
 11716 21078 L
 11251 21976 L
 10786 23065 L
 10553 23700 L
 10320 24410 L
 10088 25207 L
 9855 26109 L
 9622 27137 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTDot
 35910 12931 M
 33583 13084 L
 31257 13261 L
 28931 13468 L
 26604 13714 L
 24278 14013 L
 21952 14388 L
 20789 14614 L
 19626 14874 L
 18462 15177 L
 17299 15537 L
 16136 15972 L
 14973 16510 L
 14508 16763 L
 14042 17044 L
 13577 17357 L
 13112 17709 L
 12647 18107 L
 12181 18561 L
 11716 19085 L
 11251 19696 L
 10786 20419 L
 10553 20831 L
 10320 21286 L
 10088 21788 L
 9855 22346 L
 9622 22969 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTDot
 35910 13445 M
 33583 13639 L
 31257 13865 L
 28931 14134 L
 26604 14459 L
 24278 14864 L
 21952 15384 L
 20789 15706 L
 19626 16085 L
 18462 16538 L
 17299 17091 L
 16136 17784 L
 14973 18680 L
 14508 19117 L
 14042 19613 L
 13577 20180 L
 13112 20836 L
 12647 21603 L
 12181 22511 L
 11716 23603 L
 11251 24937 L
 10786 26600 L
 10553 27594 L
 10320 28725 L
 10088 30020 L
 9855 31515 L
 9622 33259 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 39600 0 L
 39600 36000 L
 0 36000 L
 0 0 L
closepath
clip
newpath
F32 2400 scalefont setfont
gsave
F28 2400 scalefont setfont
/LbSz LbSz (\155) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (G) SWD pop add def
/LbSz LbSz (e) SWD pop add def
/LbSz LbSz (V) SWD pop add def
/LbSz LbSz (]) SWD pop add def
grestore
gsave
 22766 6700 M
 0 -4770 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
F28 2400 scalefont setfont
(\155) show
F32 2400 scalefont setfont
( ) show
([) show
(G) show
(e) show
(V) show
(]) show
grestore
F32 2400 scalefont setfont
gsave
F28 2400 scalefont setfont
/LbSz LbSz (\141) SWD pop add def
F32 2400 scalefont setfont
F32 1800 scalefont setfont
/LbSz LbSz (s) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
F28 2400 scalefont setfont
/LbSz LbSz (\155) SWD pop add def
F32 2400 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
grestore
gsave
 8308 20162 M
 -5430 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 2400 scalefont setfont
F28 2400 scalefont setfont
(\141) show
F32 2400 scalefont setfont
gsave
 0 -720 RM
F32 1800 scalefont setfont
(s) show
grestore
 1061 0 RM
(\50) show
F28 2400 scalefont setfont
(\155) show
F32 2400 scalefont setfont
(\51) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 10786 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 16601 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(7) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 22417 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 28233 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
(.) show
(2) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 34049 6700 M
 0 -1960 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
(.) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 8308 7924 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8308 12819 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(2) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8308 17714 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8308 22610 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(0) show
(.) show
(7) show
(5) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 8308 27505 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
grestore
F12 1400 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8308 32400 M
 -700 -630 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1400 scalefont setfont
(1) show
(.) show
(2) show
(5) show
grestore
grestore
newpath
LTS
 10786 6700 M
 10786 7153 L
 16601 6700 M
 16601 7153 L
 22417 6700 M
 22417 7153 L
 28233 6700 M
 28233 7153 L
 34049 6700 M
 34049 7153 L
 10786 33624 M
 10786 33171 L
 16601 33624 M
 16601 33171 L
 22417 33624 M
 22417 33171 L
 28233 33624 M
 28233 33171 L
 34049 33624 M
 34049 33171 L
stroke
newpath
LTS
 8308 7924 M
 8761 7924 L
 8308 12819 M
 8761 12819 L
 8308 17714 M
 8761 17714 L
 8308 22610 M
 8761 22610 L
 8308 27505 M
 8761 27505 L
 8308 32400 M
 8761 32400 L
 37224 7924 M
 36771 7924 L
 37224 12819 M
 36771 12819 L
 37224 17714 M
 36771 17714 L
 37224 22610 M
 36771 22610 L
 37224 27505 M
 36771 27505 L
 37224 32400 M
 36771 32400 L
stroke
% drawing plot box
newpath
LTS
 8308 6700 M
 37224 6700 L
 37224 33624 L
 8308 33624 L
 8308 6700 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 1) show
showpage
%!PS-Adobe-2.0 EPSF-1.2
%%Title: diagrams.eps
%%Creator: Canvas 3.0
%%For: Theory Group
%%CreationDate: Mon, Sep 21, 1992 8:26 PM
%%BoundingBox:120 71 430 529
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Times-Roman
%%+ Symbol
%%DocumentNeededFonts: Times-Roman
%%+ Symbol
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0{fill} def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}def
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}def
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div dup abs 1.0 gt{pop 0}if LetterSpace add
/LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:4 Obj Type: 99
% ---- Object #2:5 Obj Type: 99
% ---- Object #3:6 Obj Type: 3
2 2 setpen
2 setlinecap
gsave
newpath
321.7496 199.5000 moveto
330.7496 190.5000 lineto
F dostroke
grestore
% ---- Object #4:7 Obj Type: 3
2 setlinecap
gsave
newpath
321.7496 190.5000 moveto
330.7496 199.5000 lineto
F dostroke
grestore
% ---- Object #5:8 Obj Type: 3
1 1 setpen
2 setlinecap
gsave
newpath
164.2496 213 moveto
272.2496 213 lineto
F dostroke
grestore
% ---- Object #6:9 Obj Type: 3
2 setlinecap
gsave
newpath
272.2496 213 moveto
380.2496 177 lineto
F dostroke
grestore
% ---- Object #7:10 Obj Type: 9
0 setlinecap
[10 10] 0 setdash
164.2496 177 moveto
236.8121 177 307.6871 165.1875 380.2496 141 curveto
F dodashfill
F dostroke
% ---- Object #8:11 Obj Type: 6
0 setlinecap
[] 0 setdash
173.2496 195 moveto
173.2496 180.1895 169.1865 168 164.2496 168 curveto
159.3128 168 155.2496 180.1895 155.2496 195 curveto
155.2496 209.8105 159.3128 222 164.2496 222 curveto
169.1865 222 173.2496 209.8105 173.2496 195 curveto
closepath
F dofillsave
F dostroke
% ---- Object #9:12 Obj Type: 6
0 setlinecap
389.2496 159 moveto
389.2496 144.1895 385.1865 132 380.2496 132 curveto
375.3128 132 371.2496 144.1895 371.2496 159 curveto
371.2496 173.8105 375.3128 186 380.2496 186 curveto
385.1865 186 389.2496 173.8105 389.2496 159 curveto
closepath
F dofillsave
F dostroke
% ---- Object #10:13 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
199 218 moveto
(Q)
show
restore
% ---- Object #11:14 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
300 212 moveto
(q)
show
restore
% ---- Object #12:15 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
125 190 moveto
(H)
show
restore
% ---- Object #13:16 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
399 154 moveto
(h)
show
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
14 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
411 160 moveto
(\(*\))
F F 16.3242 0 3 0 0 fittext
restore
% ---- Object #14:17 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
18 fts /|___Symbol findfont exch scalefont setfont
0 setgray
269 227 moveto
(G)
show
restore
% ---- Object #15:18 Obj Type: 4
1 1 setpen
0 setlinecap
[10 10] 0 setdash
0 fg
217.5000 267.7496 208.5000 276.7496 rectpath
F dodashfill
F dostroke
% ---- Object #16:19 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
354 194 moveto
(q)
show
restore
% ---- Object #17:20 Obj Type: 99
% ---- Object #18:21 Obj Type: 3
2 2 setpen
2 setlinecap
[] 0 setdash
gsave
newpath
284.2496 169.7500 moveto
293.2496 160.7500 lineto
F dostroke
grestore
% ---- Object #19:22 Obj Type: 3
2 setlinecap
gsave
newpath
284.2496 160.7500 moveto
293.2496 169.7500 lineto
F dostroke
grestore
% ---- Object #20:24 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
236 78 moveto
(Figure 3)
F F 80.6602 1 8 0 0 fittext
restore
% ---- Object #21:25 Obj Type: 99
% ---- Object #22:26 Obj Type: 3
1 1 setpen
2 setlinecap
gsave
newpath
163.4996 501 moveto
271.4996 501 lineto
F dostroke
grestore
% ---- Object #23:27 Obj Type: 3
2 setlinecap
gsave
newpath
271.4996 501 moveto
379.4996 465 lineto
F dostroke
grestore
% ---- Object #24:28 Obj Type: 9
0 setlinecap
[10 10] 0 setdash
1 fg
163.4996 465 moveto
236.0621 465 306.9371 453.1875 379.4996 429 curveto
F dodashfill
F dostroke
% ---- Object #25:29 Obj Type: 6
0 setlinecap
[] 0 setdash
172.4996 483 moveto
172.4996 468.1895 168.4365 456 163.4996 456 curveto
158.5628 456 154.4996 468.1895 154.4996 483 curveto
154.4996 497.8105 158.5628 510 163.4996 510 curveto
168.4365 510 172.4996 497.8105 172.4996 483 curveto
closepath
F dofillsave
F dostroke
% ---- Object #26:30 Obj Type: 6
0 setlinecap
388.4996 447 moveto
388.4996 432.1895 384.4365 420 379.4996 420 curveto
374.5628 420 370.4996 432.1895 370.4996 447 curveto
370.4996 461.8105 374.5628 474 379.4996 474 curveto
384.4365 474 388.4996 461.8105 388.4996 447 curveto
closepath
F dofillsave
F dostroke
% ---- Object #27:31 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
198 506 moveto
(Q)
show
restore
% ---- Object #28:32 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
326 491 moveto
(q)
show
restore
% ---- Object #29:33 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
124 478 moveto
(H)
show
restore
% ---- Object #30:34 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
398 442 moveto
(h)
show
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
14 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
410 448 moveto
(\(*\))
F F 16.3242 0 3 0 0 fittext
restore
% ---- Object #31:35 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
18 fts /|___Symbol findfont exch scalefont setfont
0 setgray
268 515 moveto
(G)
show
restore
% ---- Object #32:36 Obj Type: 4
1 1 setpen
0 setlinecap
[10 10] 0 setdash
0 fg
505.5000 266.9996 496.5000 275.9996 rectpath
F dodashfill
F dostroke
% ---- Object #33:37 Obj Type: 2
0 0 setpen
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
236 366 moveto
(Figure 2)
F F 80.6602 1 8 0 0 fittext
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 468 432
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 75 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 4574 25460 M
 21024 25460 L
 21024 40824 L
 4574 40824 L
 4574 25460 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 -172466 34818 M
% with simple fill
 159848 34818 L
 159848 37053 L
 -172466 37053 L
closepath
gsave
0.5 SG
fill
grestore
stroke
% a simple data curve
newpath
 75 setlinewidth
LTS
 19944 29441 M
 19279 29643 L
 18615 29861 L
 17950 30093 L
 17285 30342 L
 16621 30608 L
 15956 30893 L
 15292 31199 L
 14627 31526 L
 13962 31875 L
 13298 32248 L
 12633 32648 L
 11968 33072 L
 11304 33526 L
 10639 34009 L
 9975 34522 L
 9310 35067 L
 8645 35644 L
 7981 36251 L
 7316 36892 L
 6651 37565 L
 5987 38268 L
 5322 39001 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDash
 19944 27236 M
 19279 27373 L
 18615 27529 L
 17950 27705 L
 17285 27903 L
 16621 28126 L
 15956 28376 L
 15292 28657 L
 14627 28970 L
 13962 29318 L
 13298 29702 L
 12633 30128 L
 11968 30594 L
 11304 31106 L
 10639 31661 L
 9975 32263 L
 9310 32913 L
 8645 33609 L
 7981 34350 L
 7316 35137 L
 6651 35962 L
 5987 36825 L
 5322 37720 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTWhite
 9144 28253 M
stroke
gsave
LTS
 7482 28253 M
 10805 28253 L
 0 154 RM
 0 -307 RL
 7482 28253 M
 0 154 RM
 0 -307 RL
 9144 28253 M
stroke
grestore
LTWhite
 9144 28253 M
stroke
% a simple data curve
newpath
 75 setlinewidth
LTWhite
 10307 29650 M
stroke
gsave
LTS
 7815 29650 M
 12799 29650 L
 0 154 RM
 0 -307 RL
 7815 29650 M
 0 154 RM
 0 -307 RL
 10307 29650 M
stroke
grestore
LTWhite
 10307 29650 M
stroke
% symbols for a simple data curve
 75 setlinewidth
LTS
 9144 28253 M
 0 504 Dia
% symbols for a simple data curve
 75 setlinewidth
LTS
 10307 29650 M
 1 252 Circ
grestore
gsave
% setting clip to plot boundary
newpath
 0 21600 M
 23400 21600 L
 23400 43200 L
 0 43200 L
 0 21600 L
closepath
clip
newpath
gsave
 16953 38031 M
 0 0 RM
F32 2400 scalefont setfont
(\50) show
(a) show
(\51) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\162) SWD pop add def
grestore
gsave
 12799 25460 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\162) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\107) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (D) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\256) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (K) SWD pop add def
/LbSz LbSz (l) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\156) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (s) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (]) SWD pop add def
grestore
gsave
 4574 33142 M
 -3068 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\107) show
F32 1200 scalefont setfont
(\50) show
(D) show
( ) show
F28 1200 scalefont setfont
(\256) show
F32 1200 scalefont setfont
( ) show
(K) show
(l) show
F28 1200 scalefont setfont
(\156) show
F32 1200 scalefont setfont
(\51) show
( ) show
([) show
(1) show
(0) show
gsave
 0 360 RM
F32 900 scalefont setfont
(1) show
(0) show
grestore
 1061 0 RM
( ) show
(s) show
gsave
 0 360 RM
F32 900 scalefont setfont
(-) show
(1) show
grestore
 1061 0 RM
(]) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
grestore
gsave
 5322 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(7) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (9) SWD pop add def
grestore
gsave
 8645 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(9) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 11968 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 15292 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 18615 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 4574 26158 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 4574 29650 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(2) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 4574 33142 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 4574 36634 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(7) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 4574 40126 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(0) show
grestore
grestore
newpath
LTS
 5322 25460 M
 5322 25730 L
 6984 25460 M
 6984 25730 L
 8645 25460 M
 8645 25730 L
 10307 25460 M
 10307 25730 L
 11968 25460 M
 11968 25730 L
 13630 25460 M
 13630 25730 L
 15292 25460 M
 15292 25730 L
 16953 25460 M
 16953 25730 L
 18615 25460 M
 18615 25730 L
 20276 25460 M
 20276 25730 L
 5322 40824 M
 5322 40554 L
 6984 40824 M
 6984 40554 L
 8645 40824 M
 8645 40554 L
 10307 40824 M
 10307 40554 L
 11968 40824 M
 11968 40554 L
 13630 40824 M
 13630 40554 L
 15292 40824 M
 15292 40554 L
 16953 40824 M
 16953 40554 L
 18615 40824 M
 18615 40554 L
 20276 40824 M
 20276 40554 L
stroke
newpath
LTS
 4574 26158 M
 4844 26158 L
 4574 27904 M
 4844 27904 L
 4574 29650 M
 4844 29650 L
 4574 31396 M
 4844 31396 L
 4574 33142 M
 4844 33142 L
 4574 34888 M
 4844 34888 L
 4574 36634 M
 4844 36634 L
 4574 38380 M
 4844 38380 L
 4574 40126 M
 4844 40126 L
 21024 26158 M
 20754 26158 L
 21024 27904 M
 20754 27904 L
 21024 29650 M
 20754 29650 L
 21024 31396 M
 20754 31396 L
 21024 33142 M
 20754 33142 L
 21024 34888 M
 20754 34888 L
 21024 36634 M
 20754 36634 L
 21024 38380 M
 20754 38380 L
 21024 40126 M
 20754 40126 L
stroke
% drawing plot box
newpath
LTS
 4574 25460 M
 21024 25460 L
 21024 40824 L
 4574 40824 L
 4574 25460 L
stroke
gsave
% setting clip to plotbox
newpath
 27974 25460 M
 44424 25460 L
 44424 40824 L
 27974 40824 L
 27974 25460 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 -149066 31047 M
% with simple fill
 183248 31047 L
 183248 32444 L
 -149066 32444 L
closepath
gsave
0.5 SG
fill
grestore
stroke
% a simple data curve
newpath
 75 setlinewidth
LTS
 43344 34748 M
 42679 34956 L
 42015 35167 L
 41350 35382 L
 40685 35600 L
 40021 35822 L
 39356 36046 L
 38692 36272 L
 38027 36501 L
 37362 36733 L
 36698 36965 L
 36033 37199 L
 35368 37434 L
 34704 37669 L
 34039 37905 L
 33375 38138 L
 32710 38371 L
 32045 38603 L
 31381 38832 L
 30716 39057 L
 30051 39279 L
 29387 39497 L
 28722 39709 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDash
 43344 33870 M
 42679 34121 L
 42015 34377 L
 41350 34635 L
 40685 34899 L
 40021 35164 L
 39356 35433 L
 38692 35704 L
 38027 35976 L
 37362 36248 L
 36698 36522 L
 36033 36797 L
 35368 37070 L
 34704 37342 L
 34039 37612 L
 33375 37880 L
 32710 38144 L
 32045 38405 L
 31381 38660 L
 30716 38912 L
 30051 39156 L
 29387 39394 L
 28722 39624 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTWhite
 32544 28253 M
stroke
gsave
LTS
 30882 28253 M
 34205 28253 L
 0 154 RM
 0 -307 RL
 30882 28253 M
 0 154 RM
 0 -307 RL
 32544 28253 M
stroke
grestore
LTWhite
 32544 28253 M
stroke
% a simple data curve
newpath
 75 setlinewidth
LTWhite
 33707 29650 M
stroke
gsave
LTS
 31215 29650 M
 36199 29650 L
 0 154 RM
 0 -307 RL
 31215 29650 M
 0 154 RM
 0 -307 RL
 33707 29650 M
stroke
grestore
LTWhite
 33707 29650 M
stroke
% symbols for a simple data curve
 75 setlinewidth
LTS
 32544 28253 M
 0 504 Dia
% symbols for a simple data curve
 75 setlinewidth
LTS
 33707 29650 M
 1 252 Circ
grestore
gsave
% setting clip to plot boundary
newpath
 23400 21600 M
 46800 21600 L
 46800 43200 L
 23400 43200 L
 23400 21600 L
closepath
clip
newpath
gsave
 40353 38031 M
 0 0 RM
F32 2400 scalefont setfont
(\50) show
(b) show
(\51) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\162) SWD pop add def
grestore
gsave
 36199 25460 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\162) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\107) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (D) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\256) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (K) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (*) SWD pop add def
/LbSz LbSz (l) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\156) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (s) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (]) SWD pop add def
grestore
gsave
 27974 33142 M
 -3068 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\107) show
F32 1200 scalefont setfont
(\50) show
(D) show
( ) show
F28 1200 scalefont setfont
(\256) show
F32 1200 scalefont setfont
( ) show
(K) show
gsave
 0 360 RM
F32 900 scalefont setfont
(*) show
grestore
 530 0 RM
(l) show
F28 1200 scalefont setfont
(\156) show
F32 1200 scalefont setfont
(\51) show
( ) show
([) show
(1) show
(0) show
gsave
 0 360 RM
F32 900 scalefont setfont
(1) show
(0) show
grestore
 1061 0 RM
( ) show
(s) show
gsave
 0 360 RM
F32 900 scalefont setfont
(-) show
(1) show
grestore
 1061 0 RM
(]) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
grestore
gsave
 28722 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(7) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (9) SWD pop add def
grestore
gsave
 32045 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(9) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 35368 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 38692 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 42015 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 27974 26158 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 27974 29650 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(2) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 27974 33142 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 27974 36634 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(7) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 27974 40126 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(0) show
grestore
grestore
newpath
LTS
 28722 25460 M
 28722 25730 L
 30384 25460 M
 30384 25730 L
 32045 25460 M
 32045 25730 L
 33707 25460 M
 33707 25730 L
 35368 25460 M
 35368 25730 L
 37030 25460 M
 37030 25730 L
 38692 25460 M
 38692 25730 L
 40353 25460 M
 40353 25730 L
 42015 25460 M
 42015 25730 L
 43676 25460 M
 43676 25730 L
 28722 40824 M
 28722 40554 L
 30384 40824 M
 30384 40554 L
 32045 40824 M
 32045 40554 L
 33707 40824 M
 33707 40554 L
 35368 40824 M
 35368 40554 L
 37030 40824 M
 37030 40554 L
 38692 40824 M
 38692 40554 L
 40353 40824 M
 40353 40554 L
 42015 40824 M
 42015 40554 L
 43676 40824 M
 43676 40554 L
stroke
newpath
LTS
 27974 26158 M
 28244 26158 L
 27974 27904 M
 28244 27904 L
 27974 29650 M
 28244 29650 L
 27974 31396 M
 28244 31396 L
 27974 33142 M
 28244 33142 L
 27974 34888 M
 28244 34888 L
 27974 36634 M
 28244 36634 L
 27974 38380 M
 28244 38380 L
 27974 40126 M
 28244 40126 L
 44424 26158 M
 44154 26158 L
 44424 27904 M
 44154 27904 L
 44424 29650 M
 44154 29650 L
 44424 31396 M
 44154 31396 L
 44424 33142 M
 44154 33142 L
 44424 34888 M
 44154 34888 L
 44424 36634 M
 44154 36634 L
 44424 38380 M
 44154 38380 L
 44424 40126 M
 44154 40126 L
stroke
% drawing plot box
newpath
LTS
 27974 25460 M
 44424 25460 L
 44424 40824 L
 27974 40824 L
 27974 25460 L
stroke
gsave
% setting clip to plotbox
newpath
 4574 3860 M
 21024 3860 L
 21024 19224 L
 4574 19224 L
 4574 3860 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 -114311 13218 M
% with simple fill
 124955 13218 L
 124955 15453 L
 -114311 15453 L
closepath
gsave
0.5 SG
fill
grestore
stroke
% a simple data curve
newpath
 75 setlinewidth
LTS
 19678 7494 M
 19080 7729 L
 18482 7978 L
 17884 8240 L
 17285 8515 L
 16687 8804 L
 16089 9109 L
 15491 9427 L
 14893 9763 L
 14295 10113 L
 13696 10479 L
 13098 10863 L
 12500 11264 L
 11902 11683 L
 11304 12120 L
 10706 12576 L
 10107 13050 L
 9509 13545 L
 8911 14060 L
 8313 14595 L
 7715 15153 L
 7117 15731 L
 6519 16331 L
 5920 16956 L
 5322 17604 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDash
 19678 7140 M
 19080 7342 L
 18482 7554 L
 17884 7779 L
 17285 8014 L
 16687 8261 L
 16089 8521 L
 15491 8793 L
 14893 9078 L
 14295 9377 L
 13696 9689 L
 13098 10014 L
 12500 10355 L
 11902 10710 L
 11304 11080 L
 10706 11465 L
 10107 11867 L
 9509 12285 L
 8911 12721 L
 8313 13172 L
 7715 13643 L
 7117 14130 L
 6519 14636 L
 5920 15161 L
 5322 15706 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTWhite
 17644 6653 M
stroke
gsave
LTS
 16328 6653 M
 18960 6653 L
 0 154 RM
 0 -307 RL
 16328 6653 M
 0 154 RM
 0 -307 RL
 17644 6653 M
stroke
grestore
LTWhite
 17644 6653 M
stroke
% symbols for a simple data curve
 75 setlinewidth
LTS
 17644 6653 M
 0 0 Dia
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 23400 0 L
 23400 21600 L
 0 21600 L
 0 0 L
closepath
clip
newpath
gsave
 14893 16431 M
 0 0 RM
F32 2400 scalefont setfont
(\50) show
(c) show
(\51) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\141) SWD pop add def
F32 1200 scalefont setfont
F32 900 scalefont setfont
/LbSz LbSz (s) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\155) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
grestore
gsave
 12799 3860 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\141) show
F32 1200 scalefont setfont
gsave
 0 -360 RM
F32 900 scalefont setfont
(s) show
grestore
 530 0 RM
(\50) show
F28 1200 scalefont setfont
(\155) show
F32 1200 scalefont setfont
(\51) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\107) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (D) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\256) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (K) SWD pop add def
/LbSz LbSz (l) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\156) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (s) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (]) SWD pop add def
grestore
gsave
 4574 11542 M
 -3068 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\107) show
F32 1200 scalefont setfont
(\50) show
(D) show
( ) show
F28 1200 scalefont setfont
(\256) show
F32 1200 scalefont setfont
( ) show
(K) show
(l) show
F28 1200 scalefont setfont
(\156) show
F32 1200 scalefont setfont
(\51) show
( ) show
([) show
(1) show
(0) show
gsave
 0 360 RM
F32 900 scalefont setfont
(1) show
(0) show
grestore
 1061 0 RM
( ) show
(s) show
gsave
 0 360 RM
F32 900 scalefont setfont
(-) show
(1) show
grestore
 1061 0 RM
(]) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 5322 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8313 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(2) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 11304 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 14295 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(7) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 17285 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 20276 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 4574 4558 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 4574 8050 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(2) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 4574 11542 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 4574 15034 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(7) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 4574 18526 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(0) show
grestore
grestore
newpath
LTS
 5322 3860 M
 5322 4130 L
 8313 3860 M
 8313 4130 L
 11304 3860 M
 11304 4130 L
 14295 3860 M
 14295 4130 L
 17285 3860 M
 17285 4130 L
 20276 3860 M
 20276 4130 L
 5322 19224 M
 5322 18954 L
 8313 19224 M
 8313 18954 L
 11304 19224 M
 11304 18954 L
 14295 19224 M
 14295 18954 L
 17285 19224 M
 17285 18954 L
 20276 19224 M
 20276 18954 L
stroke
newpath
LTS
 4574 4558 M
 4844 4558 L
 4574 6304 M
 4844 6304 L
 4574 8050 M
 4844 8050 L
 4574 9796 M
 4844 9796 L
 4574 11542 M
 4844 11542 L
 4574 13288 M
 4844 13288 L
 4574 15034 M
 4844 15034 L
 4574 16780 M
 4844 16780 L
 4574 18526 M
 4844 18526 L
 21024 4558 M
 20754 4558 L
 21024 6304 M
 20754 6304 L
 21024 8050 M
 20754 8050 L
 21024 9796 M
 20754 9796 L
 21024 11542 M
 20754 11542 L
 21024 13288 M
 20754 13288 L
 21024 15034 M
 20754 15034 L
 21024 16780 M
 20754 16780 L
 21024 18526 M
 20754 18526 L
stroke
% drawing plot box
newpath
LTS
 4574 3860 M
 21024 3860 L
 21024 19224 L
 4574 19224 L
 4574 3860 L
stroke
gsave
% setting clip to plotbox
newpath
 27974 3860 M
 44424 3860 L
 44424 19224 L
 27974 19224 L
 27974 3860 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 -90911 9447 M
% with simple fill
 148355 9447 L
 148355 10844 L
 -90911 10844 L
closepath
gsave
0.5 SG
fill
grestore
stroke
% a simple data curve
newpath
 75 setlinewidth
LTS
 43078 7384 M
 42480 7748 L
 41882 8138 L
 41284 8553 L
 40685 8994 L
 40087 9461 L
 39489 9955 L
 38891 10475 L
 38293 11022 L
 37695 11596 L
 37096 12198 L
 36498 12828 L
 35900 13486 L
 35302 14172 L
 34704 14886 L
 34106 15629 L
 33507 16401 L
 32909 17203 L
 32311 18034 L
 31713 18889 L
 31115 19783 L
 30517 20705 L
 29919 21654 L
 29320 22646 L
 28722 23652 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDash
 43078 7429 M
 42480 7799 L
 41882 8194 L
 41284 8616 L
 40685 9064 L
 40087 9539 L
 39489 10041 L
 38891 10568 L
 38293 11124 L
 37695 11708 L
 37096 12320 L
 36498 12960 L
 35900 13627 L
 35302 14324 L
 34704 15051 L
 34106 15805 L
 33507 16590 L
 32909 17403 L
 32311 18248 L
 31713 19126 L
 31115 20034 L
 30517 20970 L
 29919 21934 L
 29320 22925 L
 28722 23959 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTWhite
 41044 6653 M
stroke
gsave
LTS
 39728 6653 M
 42360 6653 L
 0 154 RM
 0 -307 RL
 39728 6653 M
 0 154 RM
 0 -307 RL
 41044 6653 M
stroke
grestore
LTWhite
 41044 6653 M
stroke
% symbols for a simple data curve
 75 setlinewidth
LTS
 41044 6653 M
 0 0 Dia
grestore
gsave
% setting clip to plot boundary
newpath
 23400 0 M
 46800 0 L
 46800 21600 L
 23400 21600 L
 23400 0 L
closepath
clip
newpath
gsave
 38293 16431 M
 0 0 RM
F32 2400 scalefont setfont
(\50) show
(d) show
(\51) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\141) SWD pop add def
F32 1200 scalefont setfont
F32 900 scalefont setfont
/LbSz LbSz (s) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\155) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
grestore
gsave
 36199 3860 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\141) show
F32 1200 scalefont setfont
gsave
 0 -360 RM
F32 900 scalefont setfont
(s) show
grestore
 530 0 RM
(\50) show
F28 1200 scalefont setfont
(\155) show
F32 1200 scalefont setfont
(\51) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\107) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (D) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\256) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (K) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (*) SWD pop add def
/LbSz LbSz (l) SWD pop add def
F28 1200 scalefont setfont
/LbSz LbSz (\156) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (\51) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (s) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (]) SWD pop add def
grestore
gsave
 27974 11542 M
 -3068 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\107) show
F32 1200 scalefont setfont
(\50) show
(D) show
( ) show
F28 1200 scalefont setfont
(\256) show
F32 1200 scalefont setfont
( ) show
(K) show
gsave
 0 360 RM
F32 900 scalefont setfont
(*) show
grestore
 530 0 RM
(l) show
F28 1200 scalefont setfont
(\156) show
F32 1200 scalefont setfont
(\51) show
( ) show
([) show
(1) show
(0) show
gsave
 0 360 RM
F32 900 scalefont setfont
(1) show
(0) show
grestore
 1061 0 RM
( ) show
(s) show
gsave
 0 360 RM
F32 900 scalefont setfont
(-) show
(1) show
grestore
 1061 0 RM
(]) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 28722 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 31713 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(2) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 34704 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 37695 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(7) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 40685 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 43676 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 27974 4558 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 27974 8050 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(2) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 27974 11542 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 27974 15034 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(7) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 27974 18526 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(0) show
grestore
grestore
newpath
LTS
 28722 3860 M
 28722 4130 L
 31713 3860 M
 31713 4130 L
 34704 3860 M
 34704 4130 L
 37695 3860 M
 37695 4130 L
 40685 3860 M
 40685 4130 L
 43676 3860 M
 43676 4130 L
 28722 19224 M
 28722 18954 L
 31713 19224 M
 31713 18954 L
 34704 19224 M
 34704 18954 L
 37695 19224 M
 37695 18954 L
 40685 19224 M
 40685 18954 L
 43676 19224 M
 43676 18954 L
stroke
newpath
LTS
 27974 4558 M
 28244 4558 L
 27974 6304 M
 28244 6304 L
 27974 8050 M
 28244 8050 L
 27974 9796 M
 28244 9796 L
 27974 11542 M
 28244 11542 L
 27974 13288 M
 28244 13288 L
 27974 15034 M
 28244 15034 L
 27974 16780 M
 28244 16780 L
 27974 18526 M
 28244 18526 L
 44424 4558 M
 44154 4558 L
 44424 6304 M
 44154 6304 L
 44424 8050 M
 44154 8050 L
 44424 9796 M
 44154 9796 L
 44424 11542 M
 44154 11542 L
 44424 13288 M
 44154 13288 L
 44424 15034 M
 44154 15034 L
 44424 16780 M
 44154 16780 L
 44424 18526 M
 44154 18526 L
stroke
% drawing plot box
newpath
LTS
 27974 3860 M
 44424 3860 L
 44424 19224 L
 27974 19224 L
 27974 3860 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 4) show
showpage
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 396 360
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 100 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 8342 5600 M
 37224 5600 L
 37224 33624 L
 8342 33624 L
 8342 5600 L
closepath
clip
newpath
% a simple data curve
newpath
 100 setlinewidth
LTS
 35396 15135 M
 34109 15390 L
 32822 15645 L
 31535 15936 L
 30248 16227 L
 28961 16518 L
 27674 16810 L
 26387 17101 L
 25100 17392 L
 23813 17719 L
 22525 18047 L
 21238 18375 L
 19951 18702 L
 18664 19066 L
 17377 19430 L
 16090 19794 L
 14803 20194 L
 13516 20558 L
 12229 20959 L
 10942 21359 L
 9655 21796 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTDash
 35396 15427 M
 34109 15645 L
 32822 15863 L
 31535 16082 L
 30248 16336 L
 28961 16555 L
 27674 16810 L
 26387 17064 L
 25100 17356 L
 23813 17610 L
 22525 17938 L
 21238 18229 L
 19951 18557 L
 18664 18884 L
 17377 19248 L
 16090 19612 L
 14803 20012 L
 13516 20413 L
 12229 20849 L
 10942 21323 L
 9655 21796 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTWhite
 33337 13425 M
stroke
gsave
LTS
 30814 13425 M
 35860 13425 L
 0 140 RM
 0 -280 RL
 30814 13425 M
 0 140 RM
 0 -280 RL
 33337 13425 M
stroke
grestore
LTWhite
 33337 13425 M
stroke
gsave
LTS
 33337 10877 M
 33337 15973 L
 144 0 RM
 -289 0 RL
 33337 10877 M
 144 0 RM
 -289 0 RL
 33337 13425 M
stroke
grestore
LTWhite
 33337 13425 M
 28703 17792 M
stroke
gsave
LTS
 26593 17792 M
 30814 17792 L
 0 140 RM
 0 -280 RL
 26593 17792 M
 0 140 RM
 0 -280 RL
 28703 17792 M
stroke
grestore
LTWhite
 28703 17792 M
stroke
gsave
LTS
 28703 16336 M
 28703 19248 L
 144 0 RM
 -289 0 RL
 28703 16336 M
 144 0 RM
 -289 0 RL
 28703 17792 M
stroke
grestore
LTWhite
 28703 17792 M
 23658 14517 M
stroke
gsave
LTS
 20724 14517 M
 26593 14517 L
 0 140 RM
 0 -280 RL
 20724 14517 M
 0 140 RM
 0 -280 RL
 23658 14517 M
stroke
grestore
LTWhite
 23658 14517 M
stroke
gsave
LTS
 23658 11605 M
 23658 17428 L
 144 0 RM
 -289 0 RL
 23658 11605 M
 144 0 RM
 -289 0 RL
 23658 14517 M
stroke
grestore
LTWhite
 23658 14517 M
 18664 19612 M
stroke
gsave
LTS
 16605 19612 M
 20724 19612 L
 0 140 RM
 0 -280 RL
 16605 19612 M
 0 140 RM
 0 -280 RL
 18664 19612 M
stroke
grestore
LTWhite
 18664 19612 M
stroke
gsave
LTS
 18664 17428 M
 18664 21796 L
 144 0 RM
 -289 0 RL
 18664 17428 M
 144 0 RM
 -289 0 RL
 18664 19612 M
stroke
grestore
LTWhite
 18664 19612 M
 15318 22160 M
stroke
gsave
LTS
 14031 22160 M
 16605 22160 L
 0 140 RM
 0 -280 RL
 14031 22160 M
 0 140 RM
 0 -280 RL
 15318 22160 M
stroke
grestore
LTWhite
 15318 22160 M
stroke
gsave
LTS
 15318 18520 M
 15318 25799 L
 144 0 RM
 -289 0 RL
 15318 18520 M
 144 0 RM
 -289 0 RL
 15318 22160 M
stroke
grestore
LTWhite
 15318 22160 M
 12744 17792 M
stroke
gsave
LTS
 11456 17792 M
 14031 17792 L
 0 140 RM
 0 -280 RL
 11456 17792 M
 0 140 RM
 0 -280 RL
 12744 17792 M
stroke
grestore
LTWhite
 12744 17792 M
stroke
gsave
LTS
 12744 10877 M
 12744 24707 L
 144 0 RM
 -289 0 RL
 12744 10877 M
 144 0 RM
 -289 0 RL
 12744 17792 M
stroke
grestore
LTWhite
 12744 17792 M
 10581 25799 M
stroke
gsave
LTS
 9655 25799 M
 11508 25799 L
 0 140 RM
 0 -280 RL
 9655 25799 M
 0 140 RM
 0 -280 RL
 10581 25799 M
stroke
grestore
LTWhite
 10581 25799 M
stroke
gsave
LTS
 10581 19976 M
 10581 31622 L
 144 0 RM
 -289 0 RL
 10581 19976 M
 144 0 RM
 -289 0 RL
 10581 25799 M
stroke
grestore
LTWhite
 10581 25799 M
stroke
% symbols for a simple data curve
 100 setlinewidth
LTS
 33337 13425 M
 0 252 Circ
 28703 17792 M
 0 252 Circ
 23658 14517 M
 0 252 Circ
 18664 19612 M
 0 252 Circ
 15318 22160 M
 0 252 Circ
 12744 17792 M
 0 252 Circ
 10581 25799 M
 0 252 Circ
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 39600 0 L
 39600 36000 L
 0 36000 L
 0 0 L
closepath
clip
newpath
F32 1600 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 22783 5600 M
 0 -4080 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1600 scalefont setfont
(w) show
grestore
F32 1600 scalefont setfont
gsave
F28 1600 scalefont setfont
/LbSz LbSz (\357) SWD pop add def
F32 1600 scalefont setfont
/LbSz LbSz (V) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (c) SWD pop add def
/LbSz LbSz (b) SWD pop add def
F28 1600 scalefont setfont
/LbSz LbSz (\357) SWD pop add def
F32 1600 scalefont setfont
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (/) SWD pop add def
/LbSz LbSz (G) SWD pop add def
/LbSz LbSz (\51) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (d) SWD pop add def
F28 1600 scalefont setfont
/LbSz LbSz (\107) SWD pop add def
F32 1600 scalefont setfont
/LbSz LbSz (/) SWD pop add def
/LbSz LbSz (d) SWD pop add def
/LbSz LbSz (w) SWD pop add def
/LbSz LbSz (]) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (/) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 8342 19612 M
 -5977 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1600 scalefont setfont
F28 1600 scalefont setfont
(\357) show
F32 1600 scalefont setfont
(V) show
gsave
 0 -480 RM
F32 1200 scalefont setfont
(c) show
(b) show
grestore
 1414 0 RM
F28 1600 scalefont setfont
(\357) show
F32 1600 scalefont setfont
([) show
(\50) show
(1) show
(/) show
(G) show
(\51) show
( ) show
(d) show
F28 1600 scalefont setfont
(\107) show
F32 1600 scalefont setfont
(/) show
(d) show
(w) show
(]) show
gsave
 0 480 RM
F32 1200 scalefont setfont
(1) show
(/) show
(2) show
grestore
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 9655 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 14803 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 19951 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
(.) show
(2) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 25100 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (4) SWD pop add def
grestore
gsave
 30248 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
(.) show
(4) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 35396 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
(.) show
(5) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 8342 6874 M
 -800 -720 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(0) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 8342 14153 M
 -800 -720 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(0) show
(.) show
(0) show
(2) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (4) SWD pop add def
grestore
gsave
 8342 21432 M
 -800 -720 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(0) show
(.) show
(0) show
(4) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (6) SWD pop add def
grestore
gsave
 8342 28711 M
 -800 -720 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(0) show
(.) show
(0) show
(6) show
grestore
grestore
newpath
LTS
 9655 5600 M
 9655 6053 L
 14803 5600 M
 14803 6053 L
 19951 5600 M
 19951 6053 L
 25100 5600 M
 25100 6053 L
 30248 5600 M
 30248 6053 L
 35396 5600 M
 35396 6053 L
 9655 33624 M
 9655 33171 L
 14803 33624 M
 14803 33171 L
 19951 33624 M
 19951 33171 L
 25100 33624 M
 25100 33171 L
 30248 33624 M
 30248 33171 L
 35396 33624 M
 35396 33171 L
stroke
newpath
LTS
 8342 6874 M
 8795 6874 L
 8342 10513 M
 8795 10513 L
 8342 14153 M
 8795 14153 L
 8342 17792 M
 8795 17792 L
 8342 21432 M
 8795 21432 L
 8342 25071 M
 8795 25071 L
 8342 28711 M
 8795 28711 L
 8342 32350 M
 8795 32350 L
 37224 6874 M
 36771 6874 L
 37224 10513 M
 36771 10513 L
 37224 14153 M
 36771 14153 L
 37224 17792 M
 36771 17792 L
 37224 21432 M
 36771 21432 L
 37224 25071 M
 36771 25071 L
 37224 28711 M
 36771 28711 L
 37224 32350 M
 36771 32350 L
stroke
% drawing plot box
newpath
LTS
 8342 5600 M
 37224 5600 L
 37224 33624 L
 8342 33624 L
 8342 5600 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 5) show
showpage
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 396 360
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 100 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 6996 5600 M
 37224 5600 L
 37224 33624 L
 6996 33624 L
 6996 5600 L
closepath
clip
newpath
% a simple data curve
newpath
 100 setlinewidth
LTS
 34018 24413 M
 32186 24540 L
 30354 24668 L
 28522 24797 L
 26690 24927 L
 24858 25058 L
 23026 25189 L
 21194 25322 L
 19362 25456 L
 17530 25590 L
 15698 25726 L
 13866 25863 L
 12034 26000 L
 10202 26139 L
 8370 26278 L
stroke
% a simple data curve
newpath
 100 setlinewidth
LTWhite
 9671 24792 M
stroke
gsave
LTS
 9671 23731 M
 9671 25854 L
 151 0 RM
 -302 0 RL
 9671 23731 M
 151 0 RM
 -302 0 RL
 9671 24792 M
stroke
grestore
LTWhite
 9671 24792 M
 12272 28924 M
stroke
gsave
LTS
 12272 27968 M
 12272 29879 L
 151 0 RM
 -302 0 RL
 12272 27968 M
 151 0 RM
 -302 0 RL
 12272 28924 M
stroke
grestore
LTWhite
 12272 28924 M
 14883 24223 M
stroke
gsave
LTS
 14883 23455 M
 14883 24992 L
 151 0 RM
 -302 0 RL
 14883 23455 M
 151 0 RM
 -302 0 RL
 14883 24223 M
stroke
grestore
LTWhite
 14883 24223 M
 17484 25828 M
stroke
gsave
LTS
 17484 25038 M
 17484 26618 L
 151 0 RM
 -302 0 RL
 17484 25038 M
 151 0 RM
 -302 0 RL
 17484 25828 M
stroke
grestore
LTWhite
 17484 25828 M
 20086 25153 M
stroke
gsave
LTS
 20086 24372 M
 20086 25934 L
 151 0 RM
 -302 0 RL
 20086 24372 M
 151 0 RM
 -302 0 RL
 20086 25153 M
stroke
grestore
LTWhite
 20086 25153 M
 22687 26881 M
stroke
gsave
LTS
 22687 26024 M
 22687 27739 L
 151 0 RM
 -302 0 RL
 22687 26024 M
 151 0 RM
 -302 0 RL
 22687 26881 M
stroke
grestore
LTWhite
 22687 26881 M
 25298 24155 M
stroke
gsave
LTS
 25298 23349 M
 25298 24962 L
 151 0 RM
 -302 0 RL
 25298 23349 M
 151 0 RM
 -302 0 RL
 25298 24155 M
stroke
grestore
LTWhite
 25298 24155 M
 27899 24962 M
stroke
gsave
LTS
 27899 24117 M
 27899 25807 L
 151 0 RM
 -302 0 RL
 27899 24117 M
 151 0 RM
 -302 0 RL
 27899 24962 M
stroke
grestore
LTWhite
 27899 24962 M
 30501 23739 M
stroke
gsave
LTS
 30501 22843 M
 30501 24635 L
 151 0 RM
 -302 0 RL
 30501 22843 M
 151 0 RM
 -302 0 RL
 30501 23739 M
stroke
grestore
LTWhite
 30501 23739 M
 33102 25624 M
stroke
gsave
LTS
 33102 24478 M
 33102 26771 L
 151 0 RM
 -302 0 RL
 33102 24478 M
 151 0 RM
 -302 0 RL
 33102 25624 M
stroke
grestore
LTWhite
 33102 25624 M
stroke
% symbols for a simple data curve
 100 setlinewidth
LTS
 9671 24792 M
 0 252 Circ
 12272 28924 M
 0 252 Circ
 14883 24223 M
 0 252 Circ
 17484 25828 M
 0 252 Circ
 20086 25153 M
 0 252 Circ
 22687 26881 M
 0 252 Circ
 25298 24155 M
 0 252 Circ
 27899 24962 M
 0 252 Circ
 30501 23739 M
 0 252 Circ
 33102 25624 M
 0 252 Circ
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 39600 0 L
 39600 36000 L
 0 36000 L
 0 0 L
closepath
clip
newpath
F32 1600 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 22110 5600 M
 0 -4080 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1600 scalefont setfont
(w) show
grestore
F32 1600 scalefont setfont
gsave
/LbSz LbSz (a) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (A) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz ([) SWD pop add def
/LbSz LbSz (\50) SWD pop add def
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (/) SWD pop add def
/LbSz LbSz (G) SWD pop add def
/LbSz LbSz (\51) SWD pop add def
/LbSz LbSz ( ) SWD pop add def
/LbSz LbSz (d) SWD pop add def
F28 1600 scalefont setfont
/LbSz LbSz (\107) SWD pop add def
F32 1600 scalefont setfont
/LbSz LbSz (/) SWD pop add def
/LbSz LbSz (d) SWD pop add def
/LbSz LbSz (w) SWD pop add def
/LbSz LbSz (]) SWD pop add def
F32 1200 scalefont setfont
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (/) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 6996 19612 M
 -4845 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1600 scalefont setfont
(a) show
gsave
 0 -480 RM
F32 1200 scalefont setfont
(A) show
(1) show
grestore
 1414 0 RM
([) show
(\50) show
(1) show
(/) show
(G) show
(\51) show
( ) show
(d) show
F28 1600 scalefont setfont
(\107) show
F32 1600 scalefont setfont
(/) show
(d) show
(w) show
(]) show
gsave
 0 480 RM
F32 1200 scalefont setfont
(1) show
(/) show
(2) show
grestore
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 8370 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 17530 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 26690 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
(.) show
(2) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 35850 5600 M
 0 -2240 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 6996 6874 M
 -800 -720 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(0) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 6996 15366 M
 -800 -720 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(0) show
(.) show
(2) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (4) SWD pop add def
grestore
gsave
 6996 23858 M
 -800 -720 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(0) show
(.) show
(4) show
grestore
F12 1600 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (6) SWD pop add def
grestore
gsave
 6996 32350 M
 -800 -720 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1600 scalefont setfont
(0) show
(.) show
(6) show
grestore
grestore
newpath
LTS
 8370 5600 M
 8370 6053 L
 12950 5600 M
 12950 6053 L
 17530 5600 M
 17530 6053 L
 22110 5600 M
 22110 6053 L
 26690 5600 M
 26690 6053 L
 31270 5600 M
 31270 6053 L
 35850 5600 M
 35850 6053 L
 8370 33624 M
 8370 33171 L
 12950 33624 M
 12950 33171 L
 17530 33624 M
 17530 33171 L
 22110 33624 M
 22110 33171 L
 26690 33624 M
 26690 33171 L
 31270 33624 M
 31270 33171 L
 35850 33624 M
 35850 33171 L
stroke
newpath
LTS
 6996 6874 M
 7449 6874 L
 6996 11120 M
 7449 11120 L
 6996 15366 M
 7449 15366 L
 6996 19612 M
 7449 19612 L
 6996 23858 M
 7449 23858 L
 6996 28104 M
 7449 28104 L
 6996 32350 M
 7449 32350 L
 37224 6874 M
 36771 6874 L
 37224 11120 M
 36771 11120 L
 37224 15366 M
 36771 15366 L
 37224 19612 M
 36771 19612 L
 37224 23858 M
 36771 23858 L
 37224 28104 M
 36771 28104 L
 37224 32350 M
 36771 32350 L
stroke
% drawing plot box
newpath
LTS
 6996 5600 M
 37224 5600 L
 37224 33624 L
 6996 33624 L
 6996 5600 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 6) show
showpage
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 468 432
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 75 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 5415 25460 M
 21024 25460 L
 21024 40824 L
 5415 40824 L
 5415 25460 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 6125 39251 M
% with simple fill
 6849 38624 L
 7574 38050 L
 8297 37521 L
 9022 37033 L
 9746 36580 L
 10471 36161 L
 11195 35770 L
 11920 35406 L
 12644 35067 L
 13367 34749 L
 14092 34453 L
 14816 34175 L
 15541 33916 L
 16265 33673 L
 16990 33446 L
 17714 33235 L
 18437 33038 L
 19162 32856 L
 19886 32687 L
 19886 31966 L
 19162 32102 L
 18437 32239 L
 17714 32378 L
 16990 32520 L
 16265 32667 L
 15541 32818 L
 14816 32976 L
 14092 33140 L
 13367 33313 L
 12644 33494 L
 11920 33686 L
 11195 33890 L
 10471 34106 L
 9746 34338 L
 9022 34585 L
 8297 34852 L
 7574 35139 L
 6849 35450 L
 6125 35788 L
closepath
gsave
0.5 SG
fill
grestore
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDot
 19886 29217 M
 19162 29416 L
 18437 29629 L
 17714 29856 L
 16990 30098 L
 16265 30356 L
 15541 30631 L
 14816 30925 L
 14092 31238 L
 13367 31573 L
 12644 31930 L
 11920 32311 L
 11195 32718 L
 10471 33152 L
 9746 33616 L
 9022 34112 L
 8297 34642 L
 7574 35207 L
 6849 35812 L
 6125 36459 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTS
 19886 28931 M
 19162 29121 L
 18437 29325 L
 17714 29544 L
 16990 29777 L
 16265 30026 L
 15541 30293 L
 14816 30579 L
 14092 30884 L
 13367 31211 L
 12644 31561 L
 11920 31935 L
 11195 32336 L
 10471 32766 L
 9746 33225 L
 9022 33717 L
 8297 34245 L
 7574 34809 L
 6849 35414 L
 6125 36063 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDot
 19886 28655 M
 19162 28837 L
 18437 29032 L
 17714 29241 L
 16990 29466 L
 16265 29706 L
 15541 29965 L
 14816 30242 L
 14092 30539 L
 13367 30858 L
 12644 31200 L
 11920 31567 L
 11195 31961 L
 10471 32385 L
 9746 32839 L
 9022 33327 L
 8297 33851 L
 7574 34413 L
 6849 35018 L
 6125 35667 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 21600 M
 23400 21600 L
 23400 43200 L
 0 43200 L
 0 21600 L
closepath
clip
newpath
F32 1200 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 13220 25460 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(w) show
grestore
F32 1200 scalefont setfont
gsave
/LbSz LbSz (f) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (+) SWD pop add def
grestore
gsave
 5415 33142 M
 -3776 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(f) show
gsave
 0 -360 RM
F32 900 scalefont setfont
(+) show
grestore
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 6125 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 9672 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 13220 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 16767 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(7) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 20315 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(2) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 5415 26158 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 5415 30523 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 5415 34888 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 5415 39253 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(5) show
grestore
grestore
newpath
LTS
 6125 25460 M
 6125 25730 L
 7899 25460 M
 7899 25730 L
 9672 25460 M
 9672 25730 L
 11446 25460 M
 11446 25730 L
 13220 25460 M
 13220 25730 L
 14993 25460 M
 14993 25730 L
 16767 25460 M
 16767 25730 L
 18541 25460 M
 18541 25730 L
 20315 25460 M
 20315 25730 L
 6125 40824 M
 6125 40554 L
 7899 40824 M
 7899 40554 L
 9672 40824 M
 9672 40554 L
 11446 40824 M
 11446 40554 L
 13220 40824 M
 13220 40554 L
 14993 40824 M
 14993 40554 L
 16767 40824 M
 16767 40554 L
 18541 40824 M
 18541 40554 L
 20315 40824 M
 20315 40554 L
stroke
newpath
LTS
 5415 26158 M
 5685 26158 L
 5415 28341 M
 5685 28341 L
 5415 30523 M
 5685 30523 L
 5415 32706 M
 5685 32706 L
 5415 34888 M
 5685 34888 L
 5415 37070 M
 5685 37070 L
 5415 39253 M
 5685 39253 L
 21024 26158 M
 20754 26158 L
 21024 28341 M
 20754 28341 L
 21024 30523 M
 20754 30523 L
 21024 32706 M
 20754 32706 L
 21024 34888 M
 20754 34888 L
 21024 37070 M
 20754 37070 L
 21024 39253 M
 20754 39253 L
stroke
% drawing plot box
newpath
LTS
 5415 25460 M
 21024 25460 L
 21024 40824 L
 5415 40824 L
 5415 25460 L
stroke
gsave
% setting clip to plotbox
newpath
 28815 25460 M
 44424 25460 L
 44424 40824 L
 28815 40824 L
 28815 25460 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 29525 34762 M
% with simple fill
 30196 34688 L
 30868 34616 L
 31540 34544 L
 32211 34474 L
 32888 34405 L
 33559 34337 L
 34231 34270 L
 34903 34204 L
 35574 34140 L
 36246 34076 L
 36918 34013 L
 37589 33952 L
 38266 33891 L
 38937 33831 L
 39609 33772 L
 40281 33714 L
 40952 33657 L
 41624 33601 L
 42296 33546 L
 42967 33491 L
 42967 32094 L
 42296 32139 L
 41624 32183 L
 40952 32229 L
 40281 32275 L
 39609 32322 L
 38937 32370 L
 38266 32418 L
 37589 32467 L
 36918 32517 L
 36246 32568 L
 35574 32619 L
 34903 32672 L
 34231 32725 L
 33559 32779 L
 32888 32834 L
 32211 32890 L
 31540 32947 L
 30868 33005 L
 30196 33064 L
 29525 33123 L
closepath
gsave
0.5 SG
fill
grestore
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDot
 42967 33402 M
 42296 33468 L
 41624 33534 L
 40952 33600 L
 40281 33667 L
 39609 33733 L
 38937 33800 L
 38266 33866 L
 37589 33933 L
 36918 34000 L
 36246 34067 L
 35574 34134 L
 34903 34201 L
 34231 34268 L
 33559 34336 L
 32888 34402 L
 32211 34469 L
 31540 34536 L
 30868 34603 L
 30196 34670 L
 29525 34736 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTS
 42967 32556 M
 42296 32616 L
 41624 32677 L
 40952 32738 L
 40281 32799 L
 39609 32860 L
 38937 32921 L
 38266 32983 L
 37589 33044 L
 36918 33106 L
 36246 33167 L
 35574 33228 L
 34903 33290 L
 34231 33352 L
 33559 33413 L
 32888 33474 L
 32211 33536 L
 31540 33597 L
 30868 33658 L
 30196 33719 L
 29525 33779 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDot
 42967 31721 M
 42296 31776 L
 41624 31831 L
 40952 31886 L
 40281 31941 L
 39609 31997 L
 38937 32052 L
 38266 32107 L
 37589 32163 L
 36918 32218 L
 36246 32274 L
 35574 32329 L
 34903 32384 L
 34231 32440 L
 33559 32495 L
 32888 32550 L
 32211 32605 L
 31540 32659 L
 30868 32714 L
 30196 32768 L
 29525 32822 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 23400 21600 M
 46800 21600 L
 46800 43200 L
 23400 43200 L
 23400 21600 L
closepath
clip
newpath
F32 1200 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 36620 25460 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(w) show
grestore
F32 1200 scalefont setfont
gsave
/LbSz LbSz (A) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 28815 33142 M
 -3776 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(A) show
gsave
 0 -360 RM
F32 900 scalefont setfont
(1) show
grestore
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 29525 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 34255 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 38985 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 43715 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 28815 26158 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 28815 29650 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(2) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 28815 33142 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 28815 36634 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(7) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 28815 40126 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
grestore
newpath
LTS
 29525 25460 M
 29525 25730 L
 31890 25460 M
 31890 25730 L
 34255 25460 M
 34255 25730 L
 36620 25460 M
 36620 25730 L
 38985 25460 M
 38985 25730 L
 41350 25460 M
 41350 25730 L
 43715 25460 M
 43715 25730 L
 29525 40824 M
 29525 40554 L
 31890 40824 M
 31890 40554 L
 34255 40824 M
 34255 40554 L
 36620 40824 M
 36620 40554 L
 38985 40824 M
 38985 40554 L
 41350 40824 M
 41350 40554 L
 43715 40824 M
 43715 40554 L
stroke
newpath
LTS
 28815 26158 M
 29085 26158 L
 28815 27904 M
 29085 27904 L
 28815 29650 M
 29085 29650 L
 28815 31396 M
 29085 31396 L
 28815 33142 M
 29085 33142 L
 28815 34888 M
 29085 34888 L
 28815 36634 M
 29085 36634 L
 28815 38380 M
 29085 38380 L
 28815 40126 M
 29085 40126 L
 44424 26158 M
 44154 26158 L
 44424 27904 M
 44154 27904 L
 44424 29650 M
 44154 29650 L
 44424 31396 M
 44154 31396 L
 44424 33142 M
 44154 33142 L
 44424 34888 M
 44154 34888 L
 44424 36634 M
 44154 36634 L
 44424 38380 M
 44154 38380 L
 44424 40126 M
 44154 40126 L
stroke
% drawing plot box
newpath
LTS
 28815 25460 M
 44424 25460 L
 44424 40824 L
 28815 40824 L
 28815 25460 L
stroke
gsave
% setting clip to plotbox
newpath
 5415 3860 M
 21024 3860 L
 21024 19224 L
 5415 19224 L
 5415 3860 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 6125 10786 M
% with simple fill
 6796 10732 L
 7468 10680 L
 8140 10628 L
 8811 10577 L
 9488 10527 L
 10159 10478 L
 10831 10430 L
 11503 10382 L
 12174 10335 L
 12846 10289 L
 13518 10244 L
 14189 10199 L
 14866 10155 L
 15537 10112 L
 16209 10069 L
 16881 10028 L
 17552 9986 L
 18224 9946 L
 18896 9905 L
 19567 9866 L
 19567 6793 L
 18896 6810 L
 18224 6827 L
 17552 6844 L
 16881 6861 L
 16209 6879 L
 15537 6897 L
 14866 6915 L
 14189 6933 L
 13518 6952 L
 12846 6971 L
 12174 6991 L
 11503 7010 L
 10831 7031 L
 10159 7051 L
 9488 7072 L
 8811 7093 L
 8140 7114 L
 7468 7136 L
 6796 7158 L
 6125 7180 L
closepath
gsave
0.5 SG
fill
grestore
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDot
 19567 11233 M
 18896 11333 L
 18224 11435 L
 17552 11538 L
 16881 11642 L
 16209 11748 L
 15537 11855 L
 14866 11963 L
 14189 12073 L
 13518 12184 L
 12846 12297 L
 12174 12410 L
 11503 12526 L
 10831 12643 L
 10159 12761 L
 9488 12881 L
 8811 13002 L
 8140 13125 L
 7468 13249 L
 6796 13375 L
 6125 13502 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTS
 19567 10323 M
 18896 10412 L
 18224 10501 L
 17552 10591 L
 16881 10683 L
 16209 10775 L
 15537 10869 L
 14866 10964 L
 14189 11061 L
 13518 11158 L
 12846 11257 L
 12174 11356 L
 11503 11457 L
 10831 11559 L
 10159 11663 L
 9488 11767 L
 8811 11872 L
 8140 11979 L
 7468 12087 L
 6796 12196 L
 6125 12307 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDot
 19567 9427 M
 18896 9503 L
 18224 9579 L
 17552 9657 L
 16881 9735 L
 16209 9814 L
 15537 9894 L
 14866 9976 L
 14189 10058 L
 13518 10141 L
 12846 10224 L
 12174 10309 L
 11503 10395 L
 10831 10481 L
 10159 10569 L
 9488 10657 L
 8811 10746 L
 8140 10836 L
 7468 10927 L
 6796 11019 L
 6125 11111 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 23400 0 L
 23400 21600 L
 0 21600 L
 0 0 L
closepath
clip
newpath
F32 1200 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 13220 3860 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(w) show
grestore
F32 1200 scalefont setfont
gsave
/LbSz LbSz (A) SWD pop add def
F32 900 scalefont setfont
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 5415 11542 M
 -3776 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(A) show
gsave
 0 -360 RM
F32 900 scalefont setfont
(2) show
grestore
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 6125 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 10855 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 15585 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 20315 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 5415 4558 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 5415 8050 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(2) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 5415 11542 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 5415 15034 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(7) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 5415 18526 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
grestore
newpath
LTS
 6125 3860 M
 6125 4130 L
 8490 3860 M
 8490 4130 L
 10855 3860 M
 10855 4130 L
 13220 3860 M
 13220 4130 L
 15585 3860 M
 15585 4130 L
 17950 3860 M
 17950 4130 L
 20315 3860 M
 20315 4130 L
 6125 19224 M
 6125 18954 L
 8490 19224 M
 8490 18954 L
 10855 19224 M
 10855 18954 L
 13220 19224 M
 13220 18954 L
 15585 19224 M
 15585 18954 L
 17950 19224 M
 17950 18954 L
 20315 19224 M
 20315 18954 L
stroke
newpath
LTS
 5415 4558 M
 5685 4558 L
 5415 6304 M
 5685 6304 L
 5415 8050 M
 5685 8050 L
 5415 9796 M
 5685 9796 L
 5415 11542 M
 5685 11542 L
 5415 13288 M
 5685 13288 L
 5415 15034 M
 5685 15034 L
 5415 16780 M
 5685 16780 L
 5415 18526 M
 5685 18526 L
 21024 4558 M
 20754 4558 L
 21024 6304 M
 20754 6304 L
 21024 8050 M
 20754 8050 L
 21024 9796 M
 20754 9796 L
 21024 11542 M
 20754 11542 L
 21024 13288 M
 20754 13288 L
 21024 15034 M
 20754 15034 L
 21024 16780 M
 20754 16780 L
 21024 18526 M
 20754 18526 L
stroke
% drawing plot box
newpath
LTS
 5415 3860 M
 21024 3860 L
 21024 19224 L
 5415 19224 L
 5415 3860 L
stroke
gsave
% setting clip to plotbox
newpath
 28815 3860 M
 44424 3860 L
 44424 19224 L
 28815 19224 L
 28815 3860 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 29525 18154 M
% with simple fill
 30196 17973 L
 30868 17797 L
 31540 17625 L
 32211 17459 L
 32888 17296 L
 33559 17136 L
 34231 16982 L
 34903 16830 L
 35574 16683 L
 36246 16539 L
 36918 16398 L
 37589 16261 L
 38266 16127 L
 38937 15996 L
 39609 15867 L
 40281 15741 L
 40952 15619 L
 41624 15499 L
 42296 15381 L
 42967 15267 L
 42967 11542 L
 42296 11617 L
 41624 11693 L
 40952 11772 L
 40281 11852 L
 39609 11934 L
 38937 12017 L
 38266 12103 L
 37589 12190 L
 36918 12280 L
 36246 12372 L
 35574 12466 L
 34903 12562 L
 34231 12660 L
 33559 12762 L
 32888 12865 L
 32211 12971 L
 31540 13080 L
 30868 13192 L
 30196 13307 L
 29525 13425 L
closepath
gsave
0.5 SG
fill
grestore
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDot
 42967 12699 M
 42296 12839 L
 41624 12981 L
 40952 13125 L
 40281 13273 L
 39609 13422 L
 38937 13575 L
 38266 13730 L
 37589 13889 L
 36918 14049 L
 36246 14213 L
 35574 14379 L
 34903 14549 L
 34231 14721 L
 33559 14897 L
 32888 15076 L
 32211 15258 L
 31540 15444 L
 30868 15632 L
 30196 15824 L
 29525 16020 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTS
 42967 12502 M
 42296 12643 L
 41624 12787 L
 40952 12933 L
 40281 13082 L
 39609 13234 L
 38937 13389 L
 38266 13547 L
 37589 13707 L
 36918 13871 L
 36246 14037 L
 35574 14206 L
 34903 14379 L
 34231 14555 L
 33559 14734 L
 32888 14916 L
 32211 15102 L
 31540 15292 L
 30868 15484 L
 30196 15680 L
 29525 15880 L
stroke
% a simple data curve
newpath
 75 setlinewidth
LTDot
 42967 12306 M
 42296 12449 L
 41624 12594 L
 40952 12743 L
 40281 12894 L
 39609 13048 L
 38937 13205 L
 38266 13364 L
 37589 13527 L
 36918 13693 L
 36246 13862 L
 35574 14035 L
 34903 14211 L
 34231 14389 L
 33559 14572 L
 32888 14757 L
 32211 14947 L
 31540 15140 L
 30868 15336 L
 30196 15537 L
 29525 15741 L
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 23400 0 M
 46800 0 L
 46800 21600 L
 23400 21600 L
 23400 0 L
closepath
clip
newpath
F32 1200 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 36620 3860 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(w) show
grestore
F32 1200 scalefont setfont
gsave
/LbSz LbSz (V) SWD pop add def
grestore
gsave
 28815 11542 M
 -3776 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(V) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 29525 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 34255 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 38985 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 43715 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
grestore
gsave
 28815 4558 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (0) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 28815 9214 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(0) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 28815 13870 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 28815 18526 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(5) show
grestore
grestore
newpath
LTS
 29525 3860 M
 29525 4130 L
 31890 3860 M
 31890 4130 L
 34255 3860 M
 34255 4130 L
 36620 3860 M
 36620 4130 L
 38985 3860 M
 38985 4130 L
 41350 3860 M
 41350 4130 L
 43715 3860 M
 43715 4130 L
 29525 19224 M
 29525 18954 L
 31890 19224 M
 31890 18954 L
 34255 19224 M
 34255 18954 L
 36620 19224 M
 36620 18954 L
 38985 19224 M
 38985 18954 L
 41350 19224 M
 41350 18954 L
 43715 19224 M
 43715 18954 L
stroke
newpath
LTS
 28815 4558 M
 29085 4558 L
 28815 6886 M
 29085 6886 L
 28815 9214 M
 29085 9214 L
 28815 11542 M
 29085 11542 L
 28815 13870 M
 29085 13870 L
 28815 16198 M
 29085 16198 L
 28815 18526 M
 29085 18526 L
 44424 4558 M
 44154 4558 L
 44424 6886 M
 44154 6886 L
 44424 9214 M
 44154 9214 L
 44424 11542 M
 44154 11542 L
 44424 13870 M
 44154 13870 L
 44424 16198 M
 44154 16198 L
 44424 18526 M
 44154 18526 L
stroke
% drawing plot box
newpath
LTS
 28815 3860 M
 44424 3860 L
 44424 19224 L
 28815 19224 L
 28815 3860 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 7) show
showpage
%!PS-Adobe-3.0
100 300 translate
save
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: kop
%%BoundingBox: 0 0 468 432
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font Symbol
%%+ font Times-Italic
%%+ font Times-Roman
%%EndComments
%%BeginProlog
/kopdict 70 dict def
kopdict begin
/dl {100 mul} def
/M {moveto} def
/L {lineto} def
/RL {rlineto} def
/RM {rmoveto} def
/SG {setgray} def
/SWD {stringwidth} def
/CLP {closepath} def
/NP {newpath} def
% kop header of postscript procedures

% stack: grayvalue  size
/Tri
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup
dup  0.866 mul exch -0.5 mul moveto
dup -0.866 mul exch  1   mul rlineto
dup -0.866 mul exch -1   mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Circ
{ gsave [] 0 setdash currentpoint translate newpath
0 exch  0 exch  0 360 arc
gsave setgray fill grestore
stroke grestore } def

/Sqr
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
dup dup dup
dup  0.5 mul exch 0.5 mul moveto
dup -1 mul exch 0 mul rlineto
dup  0 mul exch -1 mul rlineto
dup  1 mul exch 0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/Dia
{ gsave
0 setlinejoin
[] 0 setdash currentpoint translate newpath
45 rotate
dup dup dup
dup  0.5  mul exch  0.5 mul moveto
dup -1  mul exch  0 mul rlineto
dup  0  mul exch -1 mul rlineto
dup  1  mul exch  0 mul rlineto
closepath
gsave setgray fill grestore
stroke grestore } def

/LTS { [] 0 setdash } def
/LTDash { [8 dl 5 dl] 0 setdash } def
/LTDot  { [2 dl 6 dl] 0 setdash } def
/LTDotDash { [2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTDotDotDash { [2 dl 6 dl 2 dl 6 dl 8 dl 5 dl] 0 setdash } def
/LTWhite { [] 0 setdash } def

/F12 { /Helvetica findfont} def
/F28 { /Symbol findfont} def
/F31 { /Times-Italic findfont} def
/F32 { /Times-Roman findfont} def
/LbSz 0 def
end
%%EndProlog
kopdict begin
gsave
 0.010000 0.010000 scale
 75 setlinewidth
 1 setlinecap
 1 setlinejoin
gsave
% setting clip to plotbox
newpath
 3734 25460 M
 21024 25460 L
 21024 40824 L
 3734 40824 L
 3734 25460 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 4095 34327 M
% with simple fill
 5321 34602 L
 6124 34864 L
 6926 35111 L
 7729 35344 L
 8531 35562 L
 9334 35765 L
 10136 35954 L
 10939 36128 L
 11741 36289 L
 12542 36436 L
 13345 36570 L
 14147 36691 L
 14950 36800 L
 15752 36896 L
 16555 36980 L
 17357 37051 L
 18159 37110 L
 18962 37157 L
 19763 37193 L
 19763 38119 L
 18962 38127 L
 18159 38138 L
 17357 38153 L
 16555 38170 L
 15752 38189 L
 14950 38211 L
 14147 38234 L
 13345 38258 L
 12542 38283 L
 11741 38310 L
 10939 38339 L
 10136 38371 L
 9334 38406 L
 8531 38444 L
 7729 38490 L
 6926 38542 L
 6124 38606 L
 5321 38683 L
 4095 38778 L
closepath
gsave
0.75 SG
fill
grestore
stroke
% a simple data curve
newpath
 25 setlinewidth
LTS
 4520 34439 M
% with simple fill
 5321 34447 L
 6124 34456 L
 6926 34466 L
 7729 34475 L
 8531 34484 L
 9334 34492 L
 10136 34500 L
 10939 34507 L
 11741 34513 L
 12542 34518 L
 13345 34522 L
 14147 34524 L
 14950 34525 L
 15752 34525 L
 16555 34522 L
 17357 34519 L
 18159 34513 L
 18962 34505 L
 19763 34495 L
 19763 34802 L
 18962 34826 L
 18159 34853 L
 17357 34884 L
 16555 34917 L
 15752 34953 L
 14950 34992 L
 14147 35035 L
 13345 35081 L
 12542 35130 L
 11741 35183 L
 10939 35240 L
 10136 35301 L
 9334 35367 L
 8531 35439 L
 7729 35517 L
 6926 35602 L
 6124 35696 L
 5321 35799 L
 4520 35914 L
closepath
gsave
0.25 SG
fill
grestore
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 21600 M
 23400 21600 L
 23400 43200 L
 0 43200 L
 0 21600 L
closepath
clip
newpath
F32 1200 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 12379 25460 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(w) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\131) SWD pop add def
F32 1200 scalefont setfont
F32 900 scalefont setfont
/LbSz LbSz (f) SWD pop add def
grestore
gsave
 3734 33142 M
 -2361 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\131) show
F32 1200 scalefont setfont
gsave
 0 -360 RM
F32 900 scalefont setfont
(f) show
grestore
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 4520 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 8449 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 12379 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (7) SWD pop add def
/LbSz LbSz (5) SWD pop add def
grestore
gsave
 16308 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(7) show
(5) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 20238 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(2) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 3734 26158 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(-) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 3734 30814 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(-) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 3734 35470 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 3734 40126 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(3) show
grestore
grestore
newpath
LTS
 4520 25460 M
 4520 25730 L
 6484 25460 M
 6484 25730 L
 8449 25460 M
 8449 25730 L
 10414 25460 M
 10414 25730 L
 12379 25460 M
 12379 25730 L
 14344 25460 M
 14344 25730 L
 16308 25460 M
 16308 25730 L
 18273 25460 M
 18273 25730 L
 20238 25460 M
 20238 25730 L
 4520 40824 M
 4520 40554 L
 6484 40824 M
 6484 40554 L
 8449 40824 M
 8449 40554 L
 10414 40824 M
 10414 40554 L
 12379 40824 M
 12379 40554 L
 14344 40824 M
 14344 40554 L
 16308 40824 M
 16308 40554 L
 18273 40824 M
 18273 40554 L
 20238 40824 M
 20238 40554 L
stroke
newpath
LTS
 3734 26158 M
 4003 26158 L
 3734 28486 M
 4003 28486 L
 3734 30814 M
 4003 30814 L
 3734 33142 M
 4003 33142 L
 3734 35470 M
 4003 35470 L
 3734 37798 M
 4003 37798 L
 3734 40126 M
 4003 40126 L
 21024 26158 M
 20754 26158 L
 21024 28486 M
 20754 28486 L
 21024 30814 M
 20754 30814 L
 21024 33142 M
 20754 33142 L
 21024 35470 M
 20754 35470 L
 21024 37798 M
 20754 37798 L
 21024 40126 M
 20754 40126 L
stroke
% drawing plot box
newpath
LTS
 3734 25460 M
 21024 25460 L
 21024 40824 L
 3734 40824 L
 3734 25460 L
stroke
gsave
% setting clip to plotbox
newpath
 27134 25460 M
 44424 25460 L
 44424 40824 L
 27134 40824 L
 27134 25460 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 27500 32817 M
% with simple fill
 28664 32802 L
 29408 32788 L
 30152 32776 L
 30896 32766 L
 31645 32757 L
 32389 32750 L
 33133 32745 L
 33877 32741 L
 34621 32738 L
 35365 32736 L
 36109 32735 L
 36853 32736 L
 37602 32737 L
 38346 32740 L
 39090 32743 L
 39834 32747 L
 40578 32752 L
 41322 32758 L
 42066 32764 L
 43229 32771 L
 43229 34062 L
 42066 34072 L
 41322 34084 L
 40578 34097 L
 39834 34111 L
 39090 34126 L
 38346 34142 L
 37602 34160 L
 36853 34179 L
 36109 34200 L
 35365 34222 L
 34621 34246 L
 33877 34271 L
 33133 34298 L
 32389 34327 L
 31645 34358 L
 30896 34391 L
 30152 34427 L
 29408 34464 L
 28664 34504 L
 27500 34546 L
closepath
gsave
0.75 SG
fill
grestore
stroke
% a simple data curve
newpath
 25 setlinewidth
LTS
 27920 33034 M
% with simple fill
 28664 33018 L
 29408 33003 L
 30152 32989 L
 30896 32976 L
 31645 32964 L
 32389 32953 L
 33133 32943 L
 33877 32933 L
 34621 32924 L
 35365 32916 L
 36109 32909 L
 36853 32902 L
 37602 32896 L
 38346 32890 L
 39090 32885 L
 39834 32881 L
 40578 32877 L
 41322 32873 L
 42066 32870 L
 42810 32868 L
 42810 33295 L
 42066 33304 L
 41322 33313 L
 40578 33322 L
 39834 33332 L
 39090 33343 L
 38346 33355 L
 37602 33367 L
 36853 33380 L
 36109 33394 L
 35365 33408 L
 34621 33424 L
 33877 33440 L
 33133 33457 L
 32389 33475 L
 31645 33495 L
 30896 33515 L
 30152 33536 L
 29408 33559 L
 28664 33582 L
 27920 33607 L
closepath
gsave
0.25 SG
fill
grestore
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 23400 21600 M
 46800 21600 L
 46800 43200 L
 23400 43200 L
 23400 21600 L
closepath
clip
newpath
F32 1200 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 35779 25460 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(w) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\131) SWD pop add def
F32 1200 scalefont setfont
F32 900 scalefont setfont
/LbSz LbSz (A) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 27134 33142 M
 -2361 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\131) show
F32 1200 scalefont setfont
gsave
 0 -360 RM
F32 900 scalefont setfont
(A) show
(1) show
grestore
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 27920 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 33159 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 38399 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 43638 25460 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 27134 26158 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(-) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 27134 30814 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(-) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 27134 35470 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 27134 40126 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(3) show
grestore
grestore
newpath
LTS
 27920 25460 M
 27920 25730 L
 30539 25460 M
 30539 25730 L
 33159 25460 M
 33159 25730 L
 35779 25460 M
 35779 25730 L
 38399 25460 M
 38399 25730 L
 41018 25460 M
 41018 25730 L
 43638 25460 M
 43638 25730 L
 27920 40824 M
 27920 40554 L
 30539 40824 M
 30539 40554 L
 33159 40824 M
 33159 40554 L
 35779 40824 M
 35779 40554 L
 38399 40824 M
 38399 40554 L
 41018 40824 M
 41018 40554 L
 43638 40824 M
 43638 40554 L
stroke
newpath
LTS
 27134 26158 M
 27403 26158 L
 27134 28486 M
 27403 28486 L
 27134 30814 M
 27403 30814 L
 27134 33142 M
 27403 33142 L
 27134 35470 M
 27403 35470 L
 27134 37798 M
 27403 37798 L
 27134 40126 M
 27403 40126 L
 44424 26158 M
 44154 26158 L
 44424 28486 M
 44154 28486 L
 44424 30814 M
 44154 30814 L
 44424 33142 M
 44154 33142 L
 44424 35470 M
 44154 35470 L
 44424 37798 M
 44154 37798 L
 44424 40126 M
 44154 40126 L
stroke
% drawing plot box
newpath
LTS
 27134 25460 M
 44424 25460 L
 44424 40824 L
 27134 40824 L
 27134 25460 L
stroke
gsave
% setting clip to plotbox
newpath
 3734 3860 M
 21024 3860 L
 21024 19224 L
 3734 19224 L
 3734 3860 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 4100 8321 M
% with simple fill
 5264 8366 L
 6008 8412 L
 6752 8458 L
 7496 8503 L
 8245 8549 L
 8989 8595 L
 9733 8641 L
 10477 8687 L
 11221 8733 L
 11965 8779 L
 12709 8824 L
 13453 8870 L
 14202 8915 L
 14946 8960 L
 15690 9006 L
 16434 9050 L
 17178 9095 L
 17922 9139 L
 18666 9183 L
 19829 9227 L
 19829 12066 L
 18666 12044 L
 17922 12021 L
 17178 11998 L
 16434 11976 L
 15690 11954 L
 14946 11931 L
 14202 11909 L
 13453 11887 L
 12709 11866 L
 11965 11844 L
 11221 11823 L
 10477 11802 L
 9733 11782 L
 8989 11762 L
 8245 11742 L
 7496 11723 L
 6752 11704 L
 6008 11686 L
 5264 11669 L
 4100 11652 L
closepath
gsave
0.75 SG
fill
grestore
stroke
% a simple data curve
newpath
 25 setlinewidth
LTS
 4520 11220 M
% with simple fill
 5264 11215 L
 6008 11211 L
 6752 11207 L
 7496 11204 L
 8245 11201 L
 8989 11199 L
 9733 11197 L
 10477 11196 L
 11221 11195 L
 11965 11194 L
 12709 11194 L
 13453 11194 L
 14202 11195 L
 14946 11195 L
 15690 11197 L
 16434 11198 L
 17178 11200 L
 17922 11202 L
 18666 11204 L
 19410 11206 L
 19410 12147 L
 18666 12151 L
 17922 12156 L
 17178 12161 L
 16434 12167 L
 15690 12173 L
 14946 12179 L
 14202 12186 L
 13453 12194 L
 12709 12201 L
 11965 12210 L
 11221 12218 L
 10477 12227 L
 9733 12237 L
 8989 12248 L
 8245 12259 L
 7496 12270 L
 6752 12282 L
 6008 12295 L
 5264 12309 L
 4520 12323 L
closepath
gsave
0.25 SG
fill
grestore
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 0 0 M
 23400 0 L
 23400 21600 L
 0 21600 L
 0 0 L
closepath
clip
newpath
F32 1200 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 12379 3860 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(w) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\131) SWD pop add def
F32 1200 scalefont setfont
F32 900 scalefont setfont
/LbSz LbSz (A) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 3734 11542 M
 -2361 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\131) show
F32 1200 scalefont setfont
gsave
 0 -360 RM
F32 900 scalefont setfont
(A) show
(2) show
grestore
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 4520 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 9759 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 14999 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 20238 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 3734 4558 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(-) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 3734 9214 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(-) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 3734 13870 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 3734 18526 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(3) show
grestore
grestore
newpath
LTS
 4520 3860 M
 4520 4130 L
 7139 3860 M
 7139 4130 L
 9759 3860 M
 9759 4130 L
 12379 3860 M
 12379 4130 L
 14999 3860 M
 14999 4130 L
 17618 3860 M
 17618 4130 L
 20238 3860 M
 20238 4130 L
 4520 19224 M
 4520 18954 L
 7139 19224 M
 7139 18954 L
 9759 19224 M
 9759 18954 L
 12379 19224 M
 12379 18954 L
 14999 19224 M
 14999 18954 L
 17618 19224 M
 17618 18954 L
 20238 19224 M
 20238 18954 L
stroke
newpath
LTS
 3734 4558 M
 4003 4558 L
 3734 6886 M
 4003 6886 L
 3734 9214 M
 4003 9214 L
 3734 11542 M
 4003 11542 L
 3734 13870 M
 4003 13870 L
 3734 16198 M
 4003 16198 L
 3734 18526 M
 4003 18526 L
 21024 4558 M
 20754 4558 L
 21024 6886 M
 20754 6886 L
 21024 9214 M
 20754 9214 L
 21024 11542 M
 20754 11542 L
 21024 13870 M
 20754 13870 L
 21024 16198 M
 20754 16198 L
 21024 18526 M
 20754 18526 L
stroke
% drawing plot box
newpath
LTS
 3734 3860 M
 21024 3860 L
 21024 19224 L
 3734 19224 L
 3734 3860 L
stroke
gsave
% setting clip to plotbox
newpath
 27134 3860 M
 44424 3860 L
 44424 19224 L
 27134 19224 L
 27134 3860 L
closepath
clip
newpath
% a simple data curve
newpath
 25 setlinewidth
LTS
 27920 5881 M
% with simple fill
 28664 6026 L
 29408 6169 L
 30152 6311 L
 30896 6451 L
 31645 6590 L
 32389 6728 L
 33133 6864 L
 33877 6999 L
 34621 7132 L
 35365 7264 L
 36109 7394 L
 36853 7522 L
 37602 7649 L
 38346 7774 L
 39090 7898 L
 39834 8019 L
 40578 8140 L
 41322 8258 L
 42066 8375 L
 42810 8490 L
 42810 13653 L
 42066 13593 L
 41322 13533 L
 40578 13472 L
 39834 13411 L
 39090 13349 L
 38346 13288 L
 37602 13226 L
 36853 13164 L
 36109 13101 L
 35365 13039 L
 34621 12977 L
 33877 12915 L
 33133 12853 L
 32389 12792 L
 31645 12731 L
 30896 12670 L
 30152 12610 L
 29408 12551 L
 28664 12493 L
 27920 12436 L
closepath
gsave
0.75 SG
fill
grestore
stroke
% a simple data curve
newpath
 25 setlinewidth
LTS
 27920 8110 M
% with simple fill
 28664 8177 L
 29408 8243 L
 30152 8309 L
 30896 8374 L
 31645 8438 L
 32389 8501 L
 33133 8564 L
 33877 8626 L
 34621 8688 L
 35365 8748 L
 36109 8808 L
 36853 8867 L
 37602 8926 L
 38346 8983 L
 39090 9040 L
 39834 9096 L
 40578 9152 L
 41322 9206 L
 42066 9260 L
 42810 9314 L
 42810 11024 L
 42066 10989 L
 41322 10953 L
 40578 10918 L
 39834 10882 L
 39090 10846 L
 38346 10809 L
 37602 10773 L
 36853 10736 L
 36109 10699 L
 35365 10661 L
 34621 10624 L
 33877 10586 L
 33133 10548 L
 32389 10510 L
 31645 10472 L
 30896 10433 L
 30152 10395 L
 29408 10357 L
 28664 10319 L
 27920 10281 L
closepath
gsave
0.25 SG
fill
grestore
stroke
grestore
gsave
% setting clip to plot boundary
newpath
 23400 0 M
 46800 0 L
 46800 21600 L
 23400 21600 L
 23400 0 L
closepath
clip
newpath
F32 1200 scalefont setfont
gsave
/LbSz LbSz (w) SWD pop add def
grestore
gsave
 35779 3860 M
 0 -2790 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
(w) show
grestore
F32 1200 scalefont setfont
gsave
F28 1200 scalefont setfont
/LbSz LbSz (\131) SWD pop add def
F32 1200 scalefont setfont
F32 900 scalefont setfont
/LbSz LbSz (V) SWD pop add def
grestore
gsave
 27134 11542 M
 -2361 0 RM
90 rotate
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F32 1200 scalefont setfont
F28 1200 scalefont setfont
(\131) show
F32 1200 scalefont setfont
gsave
 0 -360 RM
F32 900 scalefont setfont
(V) show
grestore
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 27920 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 33159 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (2) SWD pop add def
grestore
gsave
 38399 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(2) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
/LbSz LbSz (.) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 43638 3860 M
 0 -1400 RM
LbSz 2 div neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
(.) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 27134 4558 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(-) show
(3) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (-) SWD pop add def
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 27134 9214 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(-) show
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (1) SWD pop add def
grestore
gsave
 27134 13870 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(1) show
grestore
F12 1000 scalefont setfont
gsave
/LbSz LbSz (3) SWD pop add def
grestore
gsave
 27134 18526 M
 -500 -450 RM
LbSz neg 0 rmoveto
/LbSz 0 def
F12 1000 scalefont setfont
(3) show
grestore
grestore
newpath
LTS
 27920 3860 M
 27920 4130 L
 30539 3860 M
 30539 4130 L
 33159 3860 M
 33159 4130 L
 35779 3860 M
 35779 4130 L
 38399 3860 M
 38399 4130 L
 41018 3860 M
 41018 4130 L
 43638 3860 M
 43638 4130 L
 27920 19224 M
 27920 18954 L
 30539 19224 M
 30539 18954 L
 33159 19224 M
 33159 18954 L
 35779 19224 M
 35779 18954 L
 38399 19224 M
 38399 18954 L
 41018 19224 M
 41018 18954 L
 43638 19224 M
 43638 18954 L
stroke
newpath
LTS
 27134 4558 M
 27403 4558 L
 27134 6886 M
 27403 6886 L
 27134 9214 M
 27403 9214 L
 27134 11542 M
 27403 11542 L
 27134 13870 M
 27403 13870 L
 27134 16198 M
 27403 16198 L
 27134 18526 M
 27403 18526 L
 44424 4558 M
 44154 4558 L
 44424 6886 M
 44154 6886 L
 44424 9214 M
 44154 9214 L
 44424 11542 M
 44154 11542 L
 44424 13870 M
 44154 13870 L
 44424 16198 M
 44154 16198 L
 44424 18526 M
 44154 18526 L
stroke
% drawing plot box
newpath
LTS
 27134 3860 M
 44424 3860 L
 44424 19224 L
 27134 19224 L
 27134 3860 L
stroke
grestore
end
%showpage
%%Trailer
%%EOF
restore
175 -200 moveto
/Times-Roman findfont 24 scalefont setfont
(Figure 8) show
showpage
